An Equilibrium Model for Schedule-Based Transit Networks with Hard Vehicle Capacities

Modelling passenger assignments in public transport networks is a fundamental task for city planners, especially when deliberating network infrastructure decisions. A key aspect of a realistic model is to integrate passengers' selfish routing behaviour under limited vehicle capacities. We formulate a side-constrained user equilibrium model in a schedule-based transit network, where passengers are modelled via a continuum of non-atomic agents that travel from their origin to their destination. An agent's route may comprise several rides along given lines, each using vehicles with hard loading capacities. We give a characterization of (side-constrained) user equilibria via a quasi-variational inequality and prove their existence for fixed departure times by generalizing a well-known result of Bernstein and Smith (Transp. Sci., 1994). We further derive a polynomial time algorithm for single-commodity instances with fixed departure times. For the multi-commodity case with departure time choice, we show that deciding whether an equilibrium exists is NP-hard, and we devise an exponential-time algorithm that computes an equilibrium if it exists, and signals non-existence otherwise. Using our quasi-variational characterization, we formulate a heuristic for computing multi-commodity user equilibria in practice, which is tested on multiple real-world instances. In terms of social cost, the computed user-equilibria are quite efficient compared to a system optimum.

==> fig-intro-lens.tex <==
\newlength{\lenseXdim}
\newlength{\lenseXOffset}
    \setlength{\lenseXdim}{0.7cm}
    \setlength{\lenseXOffset}{9cm}

\begin{tikzpicture}[y=0.38cm, x=\lenseXdim, thick]
    \newcommand{\height}{8}
    \newcommand{\depxoffset}{0.5}

    \definecolor{lensbackground}{RGB}{255, 255, 255}
    \definecolor{focusbackground}{RGB}{255, 255, 255}
    \fill[rounded corners=8pt, fill=focusbackground] (3,\height - 5) rectangle (5, \height - 7.5);

    \def\yAxisCoord{-1.2}
    \draw[->] (\yAxisCoord,\height - 0.5) -- (\yAxisCoord, 0) node[below] {Time};
    \foreach \y in {1,3,5,7}
        \draw (\yAxisCoord + 0.1,\height - \y) -- (\yAxisCoord -0.1,\height - \y) node[left] {\sbTime{\y}{00}};

    \lifelineVerbose{0}{$a$}
    \lifelineVerbose{2}{$b$}
    \lifelineVerbose{4}{$c$}
    \lifelineVerbose{6}{$d$}
        \waitnode{W_0_1}{0}{1}
    \waitnode{W_4_4d5}{4}{4.5}
    \waitnode{W_2_4}{2}{4}
    \waitnode{W_6_8}{6}{8}
    \waitnode{W_4_6}{4}{6}
    \waitnode{W_2_3}{2}{3}
    \waitnode{W_0_2d5}{0}{2.5}
    \waitnode{W_4_7}{4}{7}
    \draw[->] (W_0_1) -- (W_0_2d5);
    \draw[->] (W_4_4d5) -- (W_4_6);
    \draw[->] (W_4_6) -- (W_4_7);
    \draw[->] (W_2_3) -- (W_2_4);
    \departurenode{D_0_1}{0}{1}{1}
    \arrivalnode{A_2_3}{2}{3}{-1}
    \draw[->] (W_0_1) -- (D_0_1);
    \draw[->, draw=color2] (D_0_1) -- (A_2_3);
    \draw[->] (A_2_3) -- (W_2_3);
    \departurenode{D_2_4}{2}{4}{1}
    \draw[->, draw=color2] (A_2_3) -- (D_2_4);
    \arrivalnode{A_4_6}{4}{6}{-1}
    \draw[->] (W_2_4) -- (D_2_4);
    \draw[->, draw=color2] (D_2_4) -- (A_4_6);
    \draw[->] (A_4_6) -- (W_4_6);
    \departurenode{D_4_7}{4}{7}{1}
    \draw[->, draw=color2] (A_4_6) -- (D_4_7);
    \arrivalnode{A_6_8}{6}{8}{-1}
    \draw[->] (W_4_7) -- (D_4_7);
    \draw[->, draw=color2] (D_4_7) -- (A_6_8);
    \draw[->] (A_6_8) -- (W_6_8);
    \departurenode{D_0_2d5}{0}{2.5}{1}
    \arrivalnode{A_4_4d5}{4}{4.5}{-1}
    \draw[->] (W_0_2d5) -- (D_0_2d5);
    \draw[->, draw=color1] (D_0_2d5) -- (A_4_4d5);
    \draw[->] (A_4_4d5) -- (W_4_4d5);


    \draw[rounded corners=8pt] (3,\height - 5) rectangle (5, \height - 7.5);

    \node[inner sep=0, outer sep=0] (FOCUS_NORTH_WEST) at ($(3, \height - 5) + (4pt, -1.1pt)$) {};
    \node[inner sep=0, outer sep=0] (FOCUS_SOUTH_WEST) at ($(3, \height - 7.5) + (6pt, 0.175pt)$) {};

    \begin{scope}[xshift=\lenseXOffset, yshift=0.38cm]
        \footnotesize
        \contourlength{0.11em}
        \newcommand{\nodelabelrotation}{35}
        \newcommand{\nodelabeldistance}{0}

        \begin{scope}
        \clip[rounded corners=16pt] (-6,\height - 0) rectangle (6, \height - 10);
        \fill[rounded corners=16pt, fill=lensbackground] (-6,\height - 0) rectangle (6, \height - 10);

        \fill[fill=customgray] (0 - 0.5, -2) rectangle (0 + 0.5, \height);

        
        \node[inner sep=0, outer sep=0] (LENS_NORTH_WEST) at ($(-6, \height - 0) + (8pt, -2.1pt)$) {};
        \node[inner sep=0, outer sep=0] (LENS_SOUTH_WEST) at ($(-6, \height - 10) + (15pt, 0pt)$) {};

        \begin{scope}[yshift=-0.19cm]
            \node[fill,circle,inner sep=0.05cm, outer sep=0.05cm] (LENS_W_4_6) at (0, \height - 3) {};
            \node[fill,circle,inner sep=0.05cm, outer sep=0.05cm] (LENS_W_4_7) at (0, \height - 7) {};

            \node[fill,circle,inner sep=0.05cm, outer sep=0.05cm] (LENS_ARR) at (-4, \height - 3) {};
            \node[rotate=\nodelabelrotation, above right=\nodelabeldistance of LENS_ARR, anchor=west] {\contour{lensbackground}{arrival}};

            \node[fill,circle,inner sep=0.05cm, outer sep=0.05cm] (LENS_DEP) at (4, \height - 7) {};
            \node[rotate=\nodelabelrotation, above right=\nodelabeldistance of LENS_DEP, anchor=west] {\contour{lensbackground}{departure}};


            \draw[->, draw=color2] (LENS_ARR) to[out=315, in=150] node[pos=0.27] {\contour{lensbackground}{dwelling}} (LENS_DEP);
            \draw[->, draw=color2] ($(LENS_ARR) + (-2, 3)$) -- (LENS_ARR) node[midway] {\contour{lensbackground}{driving}};
            \draw[draw=color2] (LENS_DEP) -- ($(LENS_DEP) + (2, -2)$) node[midway] {\contour{lensbackground}{driving}};

            \draw[->] (LENS_ARR) -- (LENS_W_4_6) node[midway] {\contour{lensbackground}{alighting}};
            \draw[->] ($(LENS_W_4_6) + (0, 3.5)$) -- (LENS_W_4_6) node[pos=0.33] {\contour{lensbackground}{waiting}};
            \draw[->] (LENS_W_4_6) -- (LENS_W_4_7) node[pos=0.33] {\contour{lensbackground}{waiting}};
            \draw[->] (LENS_W_4_7) -- (LENS_DEP) node[midway] {\contour{lensbackground}{boarding}};
            \node[rotate=\nodelabelrotation, above right=\nodelabeldistance of LENS_W_4_7, anchor=west] {\contour{lensbackground}{on-platform}};
            \node[rotate=\nodelabelrotation, above right=\nodelabeldistance of LENS_W_4_6, anchor=west] {\contour{lensbackground}{on-platform}};
        \end{scope}
        \end{scope}
        \draw[rounded corners=16pt] (-6,\height - 0) rectangle (6, \height - 10);
    \end{scope}

    \draw [-] (FOCUS_NORTH_WEST) -- (LENS_NORTH_WEST);
    \draw [-] (FOCUS_SOUTH_WEST) -- (LENS_SOUTH_WEST);

\end{tikzpicture}


==> fig-intro.tex <==
\begin{minipage}[c]{0.5\textwidth}%
    \centering
    \begin{tikzpicture}[x=3cm, y=1.6cm, thick]
        \foreach[count=\i] \v in {a,b,c,d}
            \node[draw, circle, inner sep=0pt, minimum size=3ex] (\v) at ({270-90*\i}:1) {$\v$};
        \foreach \i/\j/\d/\a in {a/b/\sbTime{1}{00}/\sbTime{3}{00}, b/c/\sbTime{4}{00}/\sbTime{6}{00}, c/d/\sbTime{7}{00}/\sbTime{8}{00}}
            \draw[ultra thick, ->, color2] (\i) -- node[above, sloped, pos=0.3] {\d} node[above, sloped, pos=0.7] {\a} (\j);
        \draw[ultra thick, ->, color1] (a) -- node[above, pos=0.2] {\sbTime{2}{30}} node[above, pos=0.8] {\sbTime{4}{30}} (c);
    \end{tikzpicture}
\end{minipage}%
\begin{minipage}[c]{0.5\textwidth}%
    \centering
    \begin{tikzpicture}[y=0.38cm, x=0.75cm, thick]
        \newcommand{\height}{8}
        \newcommand{\depxoffset}{0.5}


        \def\yAxisCoord{-1.2}
        \draw[->] (\yAxisCoord,\height - 0.5) -- (\yAxisCoord, 0) node[below] {Time};
        \foreach \y in {1,3,5,7}
            \draw (\yAxisCoord + 0.1,\height - \y) -- (\yAxisCoord -0.1,\height - \y) node[left] {\sbTime{\y}{00}};

        \lifelineVerbose{0}{$a$}
        \lifelineVerbose{2}{$b$}
        \lifelineVerbose{4}{$c$}
        \lifelineVerbose{6}{$d$}
                \waitnode{W_0_1}{0}{1}
        \waitnode{W_4_4d5}{4}{4.5}
        \waitnode{W_2_4}{2}{4}
        \waitnode{W_6_8}{6}{8}
        \waitnode{W_4_6}{4}{6}
        \waitnode{W_2_3}{2}{3}
        \waitnode{W_0_2d5}{0}{2.5}
        \waitnode{W_4_7}{4}{7}
        \draw[->] (W_0_1) -- (W_0_2d5);
        \draw[->] (W_4_4d5) -- (W_4_6);
        \draw[->] (W_4_6) -- (W_4_7);
        \draw[->] (W_2_3) -- (W_2_4);
        \departurenode{D_0_1}{0}{1}{1}
        \arrivalnode{A_2_3}{2}{3}{-1}
        \draw[->] (W_0_1) -- (D_0_1);
        \draw[->, draw=color2] (D_0_1) -- (A_2_3);
        \draw[->] (A_2_3) -- (W_2_3);
        \departurenode{D_2_4}{2}{4}{1}
        \draw[->, draw=color2] (A_2_3) -- (D_2_4);
        \arrivalnode{A_4_6}{4}{6}{-1}
        \draw[->] (W_2_4) -- (D_2_4);
        \draw[->, draw=color2] (D_2_4) -- (A_4_6);
        \draw[->] (A_4_6) -- (W_4_6);
        \departurenode{D_4_7}{4}{7}{1}
        \draw[->, draw=color2] (A_4_6) -- (D_4_7);
        \arrivalnode{A_6_8}{6}{8}{-1}
        \draw[->] (W_4_7) -- (D_4_7);
        \draw[->, draw=color2] (D_4_7) -- (A_6_8);
        \draw[->] (A_6_8) -- (W_6_8);
        \departurenode{D_0_2d5}{0}{2.5}{1}
        \arrivalnode{A_4_4d5}{4}{4.5}{-1}
        \draw[->] (W_0_2d5) -- (D_0_2d5);
        \draw[->, draw=color1] (D_0_2d5) -- (A_4_4d5);
        \draw[->] (A_4_4d5) -- (W_4_4d5);
    \end{tikzpicture}
\end{minipage}%

